A Privacy Enhancing Technique to Evade Detection by Street Video Cameras Without Using Adversarial Accessories

In this paper, we propose a privacy-enhancing technique leveraging an inherent property of automatic pedestrian detection algorithms, namely, that the training of deep neural network (DNN) based methods is generally performed using curated datasets and laboratory settings, while the operational areas of these methods are dynamic real-world environments. In particular, we leverage a novel side effect of this gap between the laboratory and the real world: location-based weakness in pedestrian detection. We demonstrate that the position (distance, angle, height) of a person, and ambient light level, directly impact the confidence of a pedestrian detector when detecting the person. We then demonstrate that this phenomenon is present in pedestrian detectors observing a stationary scene of pedestrian traffic, with blind spot areas of weak detection of pedestrians with low confidence. We show how privacy-concerned pedestrians can leverage these blind spots to evade detection by constructing a minimum confidence path between two points in a scene, reducing the maximum confidence and average confidence of the path by up to 0.09 and 0.13, respectively, over direct and random paths through the scene. To counter this phenomenon, and force the use of more costly and sophisticated methods to leverage this vulnerability, we propose a novel countermeasure to improve the confidence of pedestrian detectors in blind spots, raising the max/average confidence of paths generated by our technique by 0.09 and 0.05, respectively. In addition, we demonstrate that our countermeasure improves a Faster R-CNN-based pedestrian detector's TPR and average true positive confidence by 0.03 and 0.15, respectively.

==> (inline-0) <==
\begin{tabular}{|cccccccccc|}
\multicolumn{10}{c}{Lab Conditions}                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{}                           & \multicolumn{8}{c|}{Angle}                                                                                                                                                                                                                                                                                                                                                                               \\ \cline{3-10} 
\multicolumn{1}{|c|}{\multirow{-2}{*}{Height}} & \multicolumn{1}{c|}{\multirow{-2}{*}{Distance}} & \multicolumn{1}{c|}{0\degree}                            & \multicolumn{1}{c|}{45\degree}                           & \multicolumn{1}{c|}{90\degree}                           & \multicolumn{1}{c|}{135\degree}                          & \multicolumn{1}{c|}{180\degree}                          & \multicolumn{1}{c|}{225\degree}                          & \multicolumn{1}{c|}{270\degree}                          & 315\degree                          \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.95} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.91} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.92} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.93} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.91} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.81} & \cellcolor[HTML]{67FD9A}0.94 \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.69} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.85} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.65} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.67} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.74} & \cellcolor[HTML]{FFFE65}0.67 \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{0.6m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.57} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.58} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.63} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \cellcolor[HTML]{FE0000}0.59 \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.96} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \cellcolor[HTML]{67FD9A}1.0  \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.67} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.69} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \cellcolor[HTML]{67FD9A}1.0 \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{1.8m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.68} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.64} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.62} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.67} & \cellcolor[HTML]{67FD9A}1.0 \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.98} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.98} & \cellcolor[HTML]{67FD9A}1.0  \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.66} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.79} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.80} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \cellcolor[HTML]{67FD9A}1.0  \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{2.4m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.64} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.64} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.59} & \cellcolor[HTML]{67FD9A}0.99 \\ \hline
\end{tabular}%
\hspace{.1pt}
\begin{tabular}{|cccccccccc|}
\multicolumn{10}{c}{Morning}                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{}                           & \multicolumn{8}{c|}{Angle}                                                                                                                                                                                                                                                                                                                                                                               \\ \cline{3-10} 
\multicolumn{1}{|c|}{\multirow{-2}{*}{Height}} & \multicolumn{1}{c|}{\multirow{-2}{*}{Distance}} & \multicolumn{1}{c|}{0\degree}                            & \multicolumn{1}{c|}{45\degree}                           & \multicolumn{1}{c|}{90\degree}                           & \multicolumn{1}{c|}{135\degree}                          & \multicolumn{1}{c|}{180\degree}                          & \multicolumn{1}{c|}{225\degree}                          & \multicolumn{1}{c|}{270\degree}                          & 315\degree                          \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \cellcolor[HTML]{67FD9A}1.0  \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \cellcolor[HTML]{67FD9A}1.0  \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{0.6m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99}  & \cellcolor[HTML]{67FD9A}0.99 \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \cellcolor[HTML]{67FD9A}1.0 \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \cellcolor[HTML]{67FD9A}1.0  \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{1.8m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \cellcolor[HTML]{67FD9A}1.0 \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \cellcolor[HTML]{67FD9A}1.0  \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \cellcolor[HTML]{67FD9A}1.0  \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{2.4m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \cellcolor[HTML]{67FD9A}1.0  \\ \hline
\end{tabular}%
\newline
\vspace*{0.03 cm}
\newline
\noindent
\begin{tabular}{cccccccccc}
\multicolumn{10}{c}{Afternoon}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{}                           & \multicolumn{8}{c|}{Angle}                                                                                                                                                                                                                                                                                                                                                                                                    \\ \cline{3-10} 
\multicolumn{1}{|c|}{\multirow{-2}{*}{Height}} & \multicolumn{1}{c|}{\multirow{-2}{*}{Distance}} & \multicolumn{1}{c|}{0\degree}                            & \multicolumn{1}{c|}{45\degree}                           & \multicolumn{1}{c|}{90\degree}                           & \multicolumn{1}{c|}{135\degree}                          & \multicolumn{1}{c|}{180\degree}                          & \multicolumn{1}{c|}{225\degree}                          & \multicolumn{1}{c|}{270\degree}                          & \multicolumn{1}{c|}{315\degree}                          \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{0.6m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{1.8m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{2.4m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} \\ \hline
\end{tabular}%
\hspace{0.1pt}
\begin{tabular}{cccccccccc}
\multicolumn{10}{c}{Night}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{}                           & \multicolumn{8}{c|}{Angle}                                                                                                                                                                                                                                                                                                                                                                                                    \\ \cline{3-10} 
\multicolumn{1}{|c|}{\multirow{-2}{*}{Height}} & \multicolumn{1}{c|}{\multirow{-2}{*}{Distance}} & \multicolumn{1}{c|}{0\degree}                            & \multicolumn{1}{c|}{45\degree}                           & \multicolumn{1}{c|}{90\degree}                           & \multicolumn{1}{c|}{135\degree}                          & \multicolumn{1}{c|}{180\degree}                          & \multicolumn{1}{c|}{225\degree}                          & \multicolumn{1}{c|}{270\degree}                          & \multicolumn{1}{c|}{315\degree}                          \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.97} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.86} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.72} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.91} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.94} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.96} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.70} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.93} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.80} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.70} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.64} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{0.6m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.90} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.84} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.90} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.90} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.94} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.67} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.92} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.55} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.76} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.70} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.57} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{1.8m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.57} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.71} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.64} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.75} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.70} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.65} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.76} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.56} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{2.4m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} \\ \hline
\end{tabular}
\begin{tabular}{cccccccccc}
\multicolumn{10}{c}{Lab Conditions}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{}                           & \multicolumn{8}{c|}{Angle}                                                                                                                                                                                                                                                                                                                                                                                                    \\ \cline{3-10} 
\multicolumn{1}{|c|}{\multirow{-2}{*}{Height}} & \multicolumn{1}{c|}{\multirow{-2}{*}{Distance}} & \multicolumn{1}{c|}{0\degree}                            & \multicolumn{1}{c|}{45\degree}                           & \multicolumn{1}{c|}{90\degree}                           & \multicolumn{1}{c|}{135\degree}                          & \multicolumn{1}{c|}{180\degree}                          & \multicolumn{1}{c|}{225\degree}                          & \multicolumn{1}{c|}{270\degree}                          & \multicolumn{1}{c|}{315\degree}                          \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.89} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.73} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.65} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.91} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.65} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.57} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.94} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.86} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.98} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.91} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.98} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{0.6m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.74} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.60} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.34} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.70} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.84} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.67} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.55} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.54} \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.93} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.28} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.87} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.93} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.87} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.88} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.94} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.62} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.98} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.79} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.91} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{1.8m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.87} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.36} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.42} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.72} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.66} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.46} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.48} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.91} \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.98} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.54} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.72} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.90} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.93} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.26} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.85} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.79} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.53} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.96} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.98} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.67} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.89} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{2.4m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.75} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.33} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.29} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.45} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.45} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.45} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.26} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.59} \\ \hline
\end{tabular}%
\hspace{.1pt}
\begin{tabular}{cccccccccc}
\multicolumn{10}{c}{Morning}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{}                           & \multicolumn{8}{c|}{Angle}                                                                                                                                                                                                                                                                                                                                                                                                    \\ \cline{3-10} 
\multicolumn{1}{|c|}{\multirow{-2}{*}{Height}} & \multicolumn{1}{c|}{\multirow{-2}{*}{Distance}} & \multicolumn{1}{c|}{0\degree}                     & \multicolumn{1}{c|}{45\degree}                    & \multicolumn{1}{c|}{90\degree}                    & \multicolumn{1}{c|}{135\degree}                   & \multicolumn{1}{c|}{180\degree}                   & \multicolumn{1}{c|}{225\degree}                   & \multicolumn{1}{c|}{270\degree}                   & \multicolumn{1}{c|}{315\degree}                   \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.98} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.66} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.52} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.78} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.95} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.54} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.55} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.91} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.91} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.78} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.70} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.88} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.71} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.83} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.81} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.41} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{0.6m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.50} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.47} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.31} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.76} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.35} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.33} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.51} \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.97} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.98} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.92} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.97} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.92} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.97} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.85} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.85} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.94} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.97} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.95} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.90} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.94} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.97} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{1.8m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.63} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.45} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.31} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.41} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.44} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.34} \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.96} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.90} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.90} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.68} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.66} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.94} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.96} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.98} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{2.4m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.96} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.62} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.44} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.86} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.80} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.60} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.57} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.76} \\ \hline
\end{tabular}%
\newline
\vspace*{0.03 cm}
\newline
\noindent
\begin{tabular}{cccccccccc}
\multicolumn{10}{c}{Afternoon}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{}                           & \multicolumn{8}{c|}{Angle}                                                                                                                                                                                                                                                                                                                                                                                                    \\ \cline{3-10} 
\multicolumn{1}{|c|}{\multirow{-2}{*}{Height}} & \multicolumn{1}{c|}{\multirow{-2}{*}{Distance}} & \multicolumn{1}{c|}{0\degree}                            & \multicolumn{1}{c|}{45\degree}                           & \multicolumn{1}{c|}{90\degree}                           & \multicolumn{1}{c|}{135\degree}                          & \multicolumn{1}{c|}{180\degree}                          & \multicolumn{1}{c|}{225\degree}                          & \multicolumn{1}{c|}{270\degree}                          & \multicolumn{1}{c|}{315\degree}                          \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.96} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.59} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.65} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.72} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.88} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.94} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.84} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.86} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.79} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.78} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.77} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.50} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.63} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.31} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.35} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.31} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{0.6m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.45} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.37} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.28} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.48} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.71} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.28} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.27} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.30} \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.94} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.96} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.89} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.96} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.96} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.97} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.81} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.92} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.96} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.70} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.80} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.66} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.89} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.96} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.94} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.98} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{1.8m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.65} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.60} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.40} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.68} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.71} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.29} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.42} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.35} \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.82} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.96} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.91} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.68} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.98} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.89} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.98} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{2.4m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.73} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.53} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.46} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.54} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.79} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.52} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.34} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.57} \\ \hline
\end{tabular}%
\hspace{0.1pt}
\begin{tabular}{cccccccccc}
\multicolumn{10}{c}{Night}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{}                           & \multicolumn{8}{c|}{Angle}                                                                                                                                                                                                                                                                                                                                                                                                    \\ \cline{3-10} 
\multicolumn{1}{|c|}{\multirow{-2}{*}{Height}} & \multicolumn{1}{c|}{\multirow{-2}{*}{Distance}} & \multicolumn{1}{c|}{0\degree}                            & \multicolumn{1}{c|}{45\degree}                           & \multicolumn{1}{c|}{90\degree}                           & \multicolumn{1}{c|}{135\degree}                          & \multicolumn{1}{c|}{180\degree}                          & \multicolumn{1}{c|}{225\degree}                          & \multicolumn{1}{c|}{270\degree}                          & \multicolumn{1}{c|}{315\degree}                          \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.88} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.55} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.27} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.77} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.88} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.75} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.41} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.42} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.80} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.96} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.92} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{0.6m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.72} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.77} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.62} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.73} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.97} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.92} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.77} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.77} \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.92} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.40} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.35} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.81} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.97} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.63} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.35} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.83} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.98} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.58} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.54} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.92} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{1.8m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.94} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.80} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.80} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.79} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.87} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.72} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.81} \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.71} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.38} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.84} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.86} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.77} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.91} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.94} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.46} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.59} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.98} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.97} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.83} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.85} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{2.4m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.98} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.73} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.68} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.87} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.91} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.67} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.90} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{cccccccccc}
\multicolumn{10}{c}{Lab Conditions}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{}                           & \multicolumn{8}{c|}{Angle}                                                                                                                                                                                                                                                                                                                                                                                                    \\ \cline{3-10} 
\multicolumn{1}{|c|}{\multirow{-2}{*}{Height}} & \multicolumn{1}{c|}{\multirow{-2}{*}{Distance}} & \multicolumn{1}{c|}{0\degree}                            & \multicolumn{1}{c|}{45\degree}                           & \multicolumn{1}{c|}{90\degree}                           & \multicolumn{1}{c|}{135\degree}                          & \multicolumn{1}{c|}{180\degree}                          & \multicolumn{1}{c|}{225\degree}                          & \multicolumn{1}{c|}{270\degree}                          & \multicolumn{1}{c|}{315\degree}                          \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.95} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.90} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.66} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.52} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.96} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.41} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.81} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{0.6m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.98} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.85} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.57} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.96} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.68} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.76} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.50} \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.90} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.91} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.84} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.96} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.92} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.93} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.84} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.70} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.37} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.78} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.91} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.71} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.87} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{1.8m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.83} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.41} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.25} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.41} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.70} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.45} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.35} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.81} \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.89} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.48} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.80} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.36} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.98} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{2.4m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.97} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.54} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.26} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.86} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.90} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.54} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.34} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.91} \\ \hline
\end{tabular}%
\hspace{.1pt}
\begin{tabular}{cccccccccc}
\multicolumn{10}{c}{Morning}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{}                           & \multicolumn{8}{c|}{Angle}                                                                                                                                                                                                                                                                                                                                                                                                    \\ \cline{3-10} 
\multicolumn{1}{|c|}{\multirow{-2}{*}{Height}} & \multicolumn{1}{c|}{\multirow{-2}{*}{Distance}} & \multicolumn{1}{c|}{0\degree}                            & \multicolumn{1}{c|}{45\degree}                           & \multicolumn{1}{c|}{90\degree}                           & \multicolumn{1}{c|}{135\degree}                          & \multicolumn{1}{c|}{180\degree}                          & \multicolumn{1}{c|}{225\degree}                          & \multicolumn{1}{c|}{270\degree}                          & \multicolumn{1}{c|}{315\degree}                          \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.74} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.97} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.69} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.97} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.69} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.65} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.55} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.81} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.92} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.86} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{0.6m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.69} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.56} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.44} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.86} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.96} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.57} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.40} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.43} \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.97} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.95} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.74} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.98} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.95} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.94} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.96} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.94} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{1.8m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.82} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.81} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.89} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.69} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.88} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.75} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.35} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.47} \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.92} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.91} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.96} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.90} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.86} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.83} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.98} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.78} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.92} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{2.4m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.92} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.97} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.94} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.98} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.87} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.96} \\ \hline
\end{tabular}%
\newline
\vspace*{0.03 cm}
\newline
\noindent
\begin{tabular}{cccccccccc}
\multicolumn{10}{c}{Afternoon}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{}                           & \multicolumn{8}{c|}{Angle}                                                                                                                                                                                                                                                                                                                                                                                                    \\ \cline{3-10} 
\multicolumn{1}{|c|}{\multirow{-2}{*}{Height}} & \multicolumn{1}{c|}{\multirow{-2}{*}{Distance}} & \multicolumn{1}{c|}{0\degree}                            & \multicolumn{1}{c|}{45\degree}                           & \multicolumn{1}{c|}{90\degree}                           & \multicolumn{1}{c|}{135\degree}                          & \multicolumn{1}{c|}{180\degree}                          & \multicolumn{1}{c|}{225\degree}                          & \multicolumn{1}{c|}{270\degree}                          & \multicolumn{1}{c|}{315\degree}                          \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.94} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.95} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.96} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.67} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.80} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.73} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.65} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.95} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.43} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{0.6m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.90} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.48} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.35} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.70} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.82} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.73} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.35} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.42} \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.92} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.92} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.97} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.98} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.88} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.85} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{1.8m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.91} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.39} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.93} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.49} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.88} \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.98} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.89} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{2.4m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.95} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.80} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.59} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.90} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.97} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.62} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.30} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.81} \\ \hline
\end{tabular}%
\hspace{0.1pt}
\begin{tabular}{cccccccccc}
\multicolumn{10}{c}{Night}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{}                           & \multicolumn{8}{c|}{Angle}                                                                                                                                                                                                                                                                                                                                                                                                    \\ \cline{3-10} 
\multicolumn{1}{|c|}{\multirow{-2}{*}{Height}} & \multicolumn{1}{c|}{\multirow{-2}{*}{Distance}} & \multicolumn{1}{c|}{0\degree}                            & \multicolumn{1}{c|}{45\degree}                           & \multicolumn{1}{c|}{90\degree}                           & \multicolumn{1}{c|}{135\degree}                          & \multicolumn{1}{c|}{180\degree}                          & \multicolumn{1}{c|}{225\degree}                          & \multicolumn{1}{c|}{270\degree}                          & \multicolumn{1}{c|}{315\degree}                          \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.98} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.98} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.70} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.96} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{0.6m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.97} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.92} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.98} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.90} \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.95} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.86} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.96} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.58} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.93} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{1.8m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.88} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.43} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.98} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.87} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.76} \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.95} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.91} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.86} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.98} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.79} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.94} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.84} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.77} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.77} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.98} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{2.4m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}1.0}  & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.85} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.50} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.96} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.77} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.53} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.99} \\ \hline
\end{tabular}
\begin{tabular}{cccccccccc}
\multicolumn{10}{c}{Lab Conditions}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{}                           & \multicolumn{8}{c|}{Angle}                                                                                                                                                                                                                                                                                                                                                                                                    \\ \cline{3-10} 
\multicolumn{1}{|c|}{\multirow{-2}{*}{Height}} & \multicolumn{1}{c|}{\multirow{-2}{*}{Distance}} & \multicolumn{1}{c|}{0\degree}                            & \multicolumn{1}{c|}{45\degree}                           & \multicolumn{1}{c|}{90\degree}                           & \multicolumn{1}{c|}{135\degree}                          & \multicolumn{1}{c|}{180\degree}                          & \multicolumn{1}{c|}{225\degree}                          & \multicolumn{1}{c|}{270\degree}                          & \multicolumn{1}{c|}{315\degree}                          \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.86} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.84} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.77} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.84} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.83} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.84} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.78} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.84} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.83} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.80} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.74} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.80} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.83} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.80} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.73} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.82} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{0.6m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.51} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.72} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.61} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.74} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.75} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.71} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.66} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.73} \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.88} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.86} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.80} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.86} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.88} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.83} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.81} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.86} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.83} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.77} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.74} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.81} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.83} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.81} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.72} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.80} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{1.8m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.74} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.67} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.63} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.75} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.76} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.72} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.63} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.76} \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.82} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.79} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.75} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.79} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.85} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.78} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.74} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.80} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.83} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.75} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.74} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.81} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.79} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.81} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.72} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.81} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{2.4m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.47} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.44} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.53} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.69} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.54} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.68} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.61} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.69} \\ \hline
\end{tabular}%
\hspace{.1pt}
\begin{tabular}{cccccccccc}
\multicolumn{10}{c}{Morning}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{}                           & \multicolumn{8}{c|}{Angle}                                                                                                                                                                                                                                                                                                                                                                                                    \\ \cline{3-10} 
\multicolumn{1}{|c|}{\multirow{-2}{*}{Height}} & \multicolumn{1}{c|}{\multirow{-2}{*}{Distance}} & \multicolumn{1}{c|}{0\degree}                            & \multicolumn{1}{c|}{45\degree}                           & \multicolumn{1}{c|}{90\degree}                           & \multicolumn{1}{c|}{135\degree}                          & \multicolumn{1}{c|}{180\degree}                          & \multicolumn{1}{c|}{225\degree}                          & \multicolumn{1}{c|}{270\degree}                          & \multicolumn{1}{c|}{315\degree}                          \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.84} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.84} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.79} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.86} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.87} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.82} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.79} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.83} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.83} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.81} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.74} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.81} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.83} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.80} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.78} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.82} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{0.6m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.61} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.69} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.39} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.70} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.72} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.69} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.63} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.72} \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.87} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.86} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.79} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.87} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.86} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.84} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.80} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.84} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.83} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.82} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.77} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.82} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.83} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.82} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.77} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.81} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{1.8m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.78} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.73} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.65} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.72} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.76} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.76} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.66} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.74} \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.85} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.84} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.79} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.85} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.86} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.84} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.81} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.84} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.84} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.79} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.77} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.79} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.82} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.80} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.74} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.80} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{2.4m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.81} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.79} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.62} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.77} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.81} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.78} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.72} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.78} \\ \hline
\end{tabular}%
\newline
\vspace*{0.03 cm}
\newline
\noindent
\begin{tabular}{cccccccccc}
\multicolumn{10}{c}{Afternoon}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{}                           & \multicolumn{8}{c|}{Angle}                                                                                                                                                                                                                                                                                                                                                                                                    \\ \cline{3-10} 
\multicolumn{1}{|c|}{\multirow{-2}{*}{Height}} & \multicolumn{1}{c|}{\multirow{-2}{*}{Distance}} & \multicolumn{1}{c|}{0\degree}                            & \multicolumn{1}{c|}{45\degree}                           & \multicolumn{1}{c|}{90\degree}                           & \multicolumn{1}{c|}{135\degree}                          & \multicolumn{1}{c|}{180\degree}                          & \multicolumn{1}{c|}{225\degree}                          & \multicolumn{1}{c|}{270\degree}                          & \multicolumn{1}{c|}{315\degree}                          \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.84} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.85} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.79} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.86} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.88} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.85} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.83} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.87} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.83} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.80} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.73} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.81} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.84} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.81} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.76} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.77} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{0.6m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.78} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.74} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.62} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.75} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.77} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.71} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.64} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.73} \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.87} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.88} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.82} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.85} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.87} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.85} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.80} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.83} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.84} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.81} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.71} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.82} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.84} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.84} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.76} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.82} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{1.8m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.78} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.76} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.50} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.77} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.79} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.75} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.47} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.52} \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.87} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.88} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.80} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.85} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.87} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.85} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.81} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.85} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.82} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.80} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.77} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.82} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.82} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.80} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.78} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.81} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{2.4m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.79} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.72} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.67} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.51} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.79} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.73} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.68} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.76} \\ \hline
\end{tabular}%
\hspace{0.1pt}
\begin{tabular}{cccccccccc}
\multicolumn{10}{c}{Night}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{}                           & \multicolumn{8}{c|}{Angle}                                                                                                                                                                                                                                                                                                                                                                                                    \\ \cline{3-10} 
\multicolumn{1}{|c|}{\multirow{-2}{*}{Height}} & \multicolumn{1}{c|}{\multirow{-2}{*}{Distance}} & \multicolumn{1}{c|}{0\degree}                            & \multicolumn{1}{c|}{45\degree}                           & \multicolumn{1}{c|}{90\degree}                           & \multicolumn{1}{c|}{135\degree}                          & \multicolumn{1}{c|}{180\degree}                          & \multicolumn{1}{c|}{225\degree}                          & \multicolumn{1}{c|}{270\degree}                          & \multicolumn{1}{c|}{315\degree}                          \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.87} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.84} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.79} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.83} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.85} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.82} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.81} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.85} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.83} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.81} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.73} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.76} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.81} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.80} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.72} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.78} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{0.6m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.79} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.75} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.37} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.74} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.77} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.73} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.52} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.59} \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.85} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.74} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.61} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.80} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.84} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.79} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.59} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.83} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.83} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.80} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.48} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.76} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.82} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.81} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.32} & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.81} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{1.8m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.36} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.28} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.37} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.34} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.59} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.33} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.30} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.78} \\ \hline
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{2.5m}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{67FD9A}0.88} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.40} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.51} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.58} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.68} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.64} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.51} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.58} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{5m}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.58} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.58} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.54} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.78} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.78} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.56} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.49} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.56} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{2.4m}}   & \multicolumn{1}{c|}{10m}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.57} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.34} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.29} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.32} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.62} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.31} & \multicolumn{1}{c|}{\cellcolor[HTML]{FE0000}0.30} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFE65}0.70} \\ \hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{c|c|ccc|ccc|}
\cline{2-8}
                                                         &                                   & \multicolumn{3}{c|}{Max Confidence}                                                                                                           & \multicolumn{3}{c|}{Average Confidence}                                                                                                       \\ \cline{3-8} 
\multirow{-2}{*}{}                                       & \multirow{-2}{*}{Video}           & \multicolumn{1}{c|}{L-PET}                                & \multicolumn{1}{c|}{Man. Dist.}                   & Random                       & \multicolumn{1}{c|}{L-PET}                                & \multicolumn{1}{c|}{Man. Dist.}                   & Random                       \\ \hline
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{C0C0C0}Daytime 1 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.88}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.89} & \cellcolor[HTML]{C0C0C0}0.90 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.65}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.72} & \cellcolor[HTML]{C0C0C0}0.84 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{EFEFEF}Daytime 2 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.90}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.91} & \cellcolor[HTML]{EFEFEF}0.92 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.67}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.73} & \cellcolor[HTML]{EFEFEF}0.83 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{C0C0C0}Afternoon & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.76}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.80} & \cellcolor[HTML]{C0C0C0}0.79 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.56}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.62} & \cellcolor[HTML]{C0C0C0}0.70 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{EFEFEF}Evening   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.72}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.80} & \cellcolor[HTML]{EFEFEF}0.75 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.52}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.58} & \cellcolor[HTML]{EFEFEF}0.64 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{C0C0C0}Night 1   & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.85}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.85} & \cellcolor[HTML]{C0C0C0}0.88 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.59}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.67} & \cellcolor[HTML]{C0C0C0}0.80 \\ \cline{2-8} 
\multicolumn{1}{|c|}{\multirow{-6}{*}{\rotatebox[origin=c]{90}{Shibuya}}} & \cellcolor[HTML]{EFEFEF}Night 2   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.80}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.80} & \cellcolor[HTML]{EFEFEF}0.82 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.54}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.63} & \cellcolor[HTML]{EFEFEF}0.73 \\ \hline
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{C0C0C0}Daytime 1 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.81}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.87} & \cellcolor[HTML]{C0C0C0}0.87 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.54}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.62} & \cellcolor[HTML]{C0C0C0}0.71 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{EFEFEF}Daytime 2 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.80}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.86} & \cellcolor[HTML]{EFEFEF}0.85 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.54}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.63} & \cellcolor[HTML]{EFEFEF}0.70 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{C0C0C0}Daytime 3 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.85}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.89} & \cellcolor[HTML]{C0C0C0}0.91 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.61}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.74} & \cellcolor[HTML]{C0C0C0}0.78 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{EFEFEF}Night 1   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.75}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.84} & \cellcolor[HTML]{EFEFEF}0.83 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.49}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.59} & \cellcolor[HTML]{EFEFEF}0.68 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{C0C0C0}Night 2   & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.78}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.82} & \cellcolor[HTML]{C0C0C0}0.85 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.51}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.64} & \cellcolor[HTML]{C0C0C0}0.71 \\ \cline{2-8} 
\multicolumn{1}{|c|}{\multirow{-6}{*}{\rotatebox[origin=c]{90}{Broadway}}}         & \cellcolor[HTML]{EFEFEF}Night 3   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.71}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.80} & \cellcolor[HTML]{EFEFEF}0.82 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.56}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.64} & \cellcolor[HTML]{EFEFEF}0.67 \\ \hline
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{C0C0C0}Sunrise   & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.82}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.92} & \cellcolor[HTML]{C0C0C0}0.91 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.59}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.67} & \cellcolor[HTML]{C0C0C0}0.73 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{EFEFEF}Daytime   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.79}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.92} & \cellcolor[HTML]{EFEFEF}0.90 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.61}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.70} & \cellcolor[HTML]{EFEFEF}0.71 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{C0C0C0}Sunset    & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.87}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.93} & \cellcolor[HTML]{C0C0C0}0.93 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.63}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.69} & \cellcolor[HTML]{C0C0C0}0.77 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{EFEFEF}Night 1   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.81}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.90} & \cellcolor[HTML]{EFEFEF}0.91 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.60}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.67} & \cellcolor[HTML]{EFEFEF}0.69 \\ \cline{2-8} 
\multicolumn{1}{|c|}{\multirow{-5}{*}{\rotatebox[origin=c]{90}{Castro}}}    & \cellcolor[HTML]{C0C0C0}Night 2   & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.72}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.82} & \cellcolor[HTML]{C0C0C0}0.80 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.53}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.60} & \cellcolor[HTML]{C0C0C0}0.61 \\ \hline
\multicolumn{1}{l|}{}                                    & Average                           & \multicolumn{1}{c|}{\textbf{0.80}}                                  & \multicolumn{1}{c|}{0.86}                         & 0.86                         & \multicolumn{1}{c|}{\textbf{0.57}}                                  & \multicolumn{1}{c|}{0.66}                         & 0.72                         \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|}
\cline{2-8}
                                                         &                                   & \multicolumn{3}{c|}{Max Confidence}                                                                                                           & \multicolumn{3}{c|}{Average Confidence}                                                                                                       \\ \cline{3-8} 
\multirow{-2}{*}{}                                       & \multirow{-2}{*}{Video}           & \multicolumn{1}{c|}{L-PET}                                & \multicolumn{1}{c|}{Man. Dist.}                   & Random                       & \multicolumn{1}{c|}{L-PET}                                & \multicolumn{1}{c|}{Man. Dist.}                   & Random                       \\ \hline
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{C0C0C0}Daytime 1 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.61}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.63} & \cellcolor[HTML]{C0C0C0}0.65 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.41}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.46} & \cellcolor[HTML]{C0C0C0}0.55 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{EFEFEF}Daytime 2 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.65}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.72} & \cellcolor[HTML]{EFEFEF}0.69 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.45}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.50} & \cellcolor[HTML]{EFEFEF}0.57 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{C0C0C0}Afternoon & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.51}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.62} & \cellcolor[HTML]{C0C0C0}0.54 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.37}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.39} & \cellcolor[HTML]{C0C0C0}0.45 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{EFEFEF}Evening   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.51}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.64} & \cellcolor[HTML]{EFEFEF}0.58 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.40}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.45} & \cellcolor[HTML]{EFEFEF}0.47 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{C0C0C0}Night 1   & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.65}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.73} & \cellcolor[HTML]{C0C0C0}0.69 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.44}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.51} & \cellcolor[HTML]{C0C0C0}0.59 \\ \cline{2-8} 
\multicolumn{1}{|c|}{\multirow{-6}{*}{\rotatebox[origin=c]{90}{Shibuya}}} & \cellcolor[HTML]{EFEFEF}Night 2   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.57}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.61} & \cellcolor[HTML]{EFEFEF}0.61 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.40}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.44} & \cellcolor[HTML]{EFEFEF}0.50 \\ \hline
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{C0C0C0}Daytime 1 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.49}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.63} & \cellcolor[HTML]{C0C0C0}0.59 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.37}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.42} & \cellcolor[HTML]{C0C0C0}0.46 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{EFEFEF}Daytime 2 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.46}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.57} & \cellcolor[HTML]{EFEFEF}0.56 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.36}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.41} & \cellcolor[HTML]{EFEFEF}0.45 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{C0C0C0}Daytime 3 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.51}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.61} & \cellcolor[HTML]{C0C0C0}0.63 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.40}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.46} & \cellcolor[HTML]{C0C0C0}0.47 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{EFEFEF}Night 1   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.48}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.57} & \cellcolor[HTML]{EFEFEF}0.59 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.35}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.40} & \cellcolor[HTML]{EFEFEF}0.45 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{C0C0C0}Night 2   & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.46}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.51} & \cellcolor[HTML]{C0C0C0}0.52 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.35}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.40} & \cellcolor[HTML]{C0C0C0}0.43 \\ \cline{2-8} 
\multicolumn{1}{|c|}{\multirow{-6}{*}{\rotatebox[origin=c]{90}{Broadway}}}         & \cellcolor[HTML]{EFEFEF}Night 3   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.43}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.56} & \cellcolor[HTML]{EFEFEF}0.55 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.35}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.39} & \cellcolor[HTML]{EFEFEF}0.40 \\ \hline
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{C0C0C0}Sunrise   & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.55}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.70} & \cellcolor[HTML]{C0C0C0}0.68 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.39}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.43} & \cellcolor[HTML]{C0C0C0}0.47 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{EFEFEF}Daytime   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.58}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.68} & \cellcolor[HTML]{EFEFEF}0.68 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.39}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.44} & \cellcolor[HTML]{EFEFEF}0.49 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{C0C0C0}Sunset    & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.60}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.72} & \cellcolor[HTML]{C0C0C0}0.70 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.43}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.46} & \cellcolor[HTML]{C0C0C0}0.49 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{EFEFEF}Night 1   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.55}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.67} & \cellcolor[HTML]{EFEFEF}0.69 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.40}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.44} & \cellcolor[HTML]{EFEFEF}0.48 \\ \cline{2-8} 
\multicolumn{1}{|c|}{\multirow{-5}{*}{\rotatebox[origin=c]{90}{Castro}}}    & \cellcolor[HTML]{C0C0C0}Night 2   & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.57}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.66} & \cellcolor[HTML]{C0C0C0}0.67 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.42}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.46} & \cellcolor[HTML]{C0C0C0}0.48 \\ \hline
\multicolumn{1}{l|}{}                                    & Average                           & \multicolumn{1}{c|}{\textbf{0.54}}                                  & \multicolumn{1}{c|}{0.64}                         & 0.62                         & \multicolumn{1}{c|}{\textbf{0.39}}                                  & \multicolumn{1}{c|}{0.44}                         & 0.48                         \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|}
\cline{2-8}
                                                         &                                   & \multicolumn{3}{c|}{Max Confidence}                                                                                                           & \multicolumn{3}{c|}{Average Confidence}                                                                                                       \\ \cline{3-8} 
\multirow{-2}{*}{}                                       & \multirow{-2}{*}{Video}           & \multicolumn{1}{c|}{L-PET}                                & \multicolumn{1}{c|}{Man. Dist.}                   & Random                       & \multicolumn{1}{c|}{L-PET}                                & \multicolumn{1}{c|}{Man. Dist.}                   & Random                       \\ \hline
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{C0C0C0}Daytime 1 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.43}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.45} & \cellcolor[HTML]{C0C0C0}0.44 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.39}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.40} & \cellcolor[HTML]{C0C0C0}0.41 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{EFEFEF}Daytime 2 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.48}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.52} & \cellcolor[HTML]{EFEFEF}0.50 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.42}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.43} & \cellcolor[HTML]{EFEFEF}0.44 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{C0C0C0}Afternoon & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.40}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.45} & \cellcolor[HTML]{C0C0C0}0.41 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.37}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.38} & \cellcolor[HTML]{C0C0C0}0.38 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{EFEFEF}Evening   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.38}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.46} & \cellcolor[HTML]{EFEFEF}0.39 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.34}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.35} & \cellcolor[HTML]{EFEFEF}0.36 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{C0C0C0}Night 1   & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.42}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.43} & \cellcolor[HTML]{C0C0C0}0.43 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.36}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.37} & \cellcolor[HTML]{C0C0C0}0.39 \\ \cline{2-8} 
\multicolumn{1}{|c|}{\multirow{-6}{*}{\rotatebox[origin=c]{90}{Shibuya}}} & \cellcolor[HTML]{EFEFEF}Night 2   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.40}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.42} & \cellcolor[HTML]{EFEFEF}0.42 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.36}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.37} & \cellcolor[HTML]{EFEFEF}0.38 \\ \hline
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{C0C0C0}Daytime 1 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.42}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.50} & \cellcolor[HTML]{C0C0C0}0.48 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.33}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.36} & \cellcolor[HTML]{C0C0C0}0.37 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{EFEFEF}Daytime 2 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.40}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.56} & \cellcolor[HTML]{EFEFEF}0.50 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.32}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.35} & \cellcolor[HTML]{EFEFEF}0.38 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{C0C0C0}Daytime 3 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.44}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.50} & \cellcolor[HTML]{C0C0C0}0.50 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.34}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.38} & \cellcolor[HTML]{C0C0C0}0.39 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{EFEFEF}Night 1   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.38}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.51} & \cellcolor[HTML]{EFEFEF}0.48 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.32}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.34} & \cellcolor[HTML]{EFEFEF}0.36 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{C0C0C0}Night 2   & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.40}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.48} & \cellcolor[HTML]{C0C0C0}0.48 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.33}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.35} & \cellcolor[HTML]{C0C0C0}0.37 \\ \cline{2-8} 
\multicolumn{1}{|c|}{\multirow{-6}{*}{\rotatebox[origin=c]{90}{Broadway}}}         & \cellcolor[HTML]{EFEFEF}Night 3   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.39}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.47} & \cellcolor[HTML]{EFEFEF}0.46 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.32}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.35} & \cellcolor[HTML]{EFEFEF}0.36 \\ \hline
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{C0C0C0}Sunrise   & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.51}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.61} & \cellcolor[HTML]{C0C0C0}0.58 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.36}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.41} & \cellcolor[HTML]{C0C0C0}0.41 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{EFEFEF}Daytime   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.49}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.64} & \cellcolor[HTML]{EFEFEF}0.65 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.37}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.41} & \cellcolor[HTML]{EFEFEF}0.43 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{C0C0C0}Sunset    & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.48}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.62} & \cellcolor[HTML]{C0C0C0}0.60 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.34}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.38} & \cellcolor[HTML]{C0C0C0}0.41 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{EFEFEF}Night 1   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.47}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.61} & \cellcolor[HTML]{EFEFEF}0.60 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.34}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.39} & \cellcolor[HTML]{EFEFEF}0.40 \\ \cline{2-8} 
\multicolumn{1}{|c|}{\multirow{-5}{*}{\rotatebox[origin=c]{90}{Castro}}}    & \cellcolor[HTML]{C0C0C0}Night 2   & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.48}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.68} & \cellcolor[HTML]{C0C0C0}0.65 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.34}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.41} & \cellcolor[HTML]{C0C0C0}0.41 \\ \hline
\multicolumn{1}{l|}{}                                    & Average                           & \multicolumn{1}{c|}{\textbf{0.43}}                                  & \multicolumn{1}{c|}{0.52}                         & 0.50                         & \multicolumn{1}{c|}{\textbf{0.35}}                                  & \multicolumn{1}{c|}{0.38}                         & 0.39                         \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|}
\cline{2-8}
                                                         &                                   & \multicolumn{3}{c|}{Max Confidence}                                                                                                           & \multicolumn{3}{c|}{Average Confidence}                                                                                                       \\ \cline{3-8} 
\multirow{-2}{*}{}                                       & \multirow{-2}{*}{Video}           & \multicolumn{1}{c|}{L-PET}                                & \multicolumn{1}{c|}{Man. Dist.}                   & Random                       & \multicolumn{1}{c|}{L-PET}                                & \multicolumn{1}{c|}{Man. Dist.}                   & Random                       \\ \hline
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{C0C0C0}Daytime 1 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.47}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.48} & \cellcolor[HTML]{C0C0C0}0.48 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.35}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.38} & \cellcolor[HTML]{C0C0C0}0.42 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{EFEFEF}Daytime 2 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.51}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.52} & \cellcolor[HTML]{EFEFEF}0.53 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.37}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.40} & \cellcolor[HTML]{EFEFEF}0.45 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{C0C0C0}Afternoon & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.40}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.40} & \cellcolor[HTML]{C0C0C0}0.40 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.33}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.35} & \cellcolor[HTML]{C0C0C0}0.37 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{EFEFEF}Evening   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.37}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.44} & \cellcolor[HTML]{EFEFEF}0.40 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.31}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.34} & \cellcolor[HTML]{EFEFEF}0.35 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{C0C0C0}Night 1   & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.46}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.47} & \cellcolor[HTML]{C0C0C0}0.48 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.33}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.37} & \cellcolor[HTML]{C0C0C0}0.43 \\ \cline{2-8} 
\multicolumn{1}{|c|}{\multirow{-6}{*}{\rotatebox[origin=c]{90}{Shibuya}}} & \cellcolor[HTML]{EFEFEF}Night 2   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.42}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.48} & \cellcolor[HTML]{EFEFEF}0.44 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.32}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.36} & \cellcolor[HTML]{EFEFEF}0.40 \\ \hline
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{C0C0C0}Daytime 1 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.37}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.39} & \cellcolor[HTML]{C0C0C0}0.40 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.31}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.33} & \cellcolor[HTML]{C0C0C0}0.36 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{EFEFEF}Daytime 2 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.35}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.39} & \cellcolor[HTML]{EFEFEF}0.40 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.30}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.32} & \cellcolor[HTML]{EFEFEF}0.34 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{C0C0C0}Daytime 3 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.41}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.44} & \cellcolor[HTML]{C0C0C0}0.45 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.34}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.38} & \cellcolor[HTML]{C0C0C0}0.38 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{EFEFEF}Night 1   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.38}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.40} & \cellcolor[HTML]{EFEFEF}0.41 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.31}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.34} & \cellcolor[HTML]{EFEFEF}0.36 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{C0C0C0}Night 2   & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.37}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.40} & \cellcolor[HTML]{C0C0C0}0.40 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.31}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.34} & \cellcolor[HTML]{C0C0C0}0.35 \\ \cline{2-8} 
\multicolumn{1}{|c|}{\multirow{-6}{*}{\rotatebox[origin=c]{90}{Broadway}}}         & \cellcolor[HTML]{EFEFEF}Night 3   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.37}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.38} & \cellcolor[HTML]{EFEFEF}0.39 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.31}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.34} & \cellcolor[HTML]{EFEFEF}0.35 \\ \hline
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{C0C0C0}Sunrise   & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.40}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.46} & \cellcolor[HTML]{C0C0C0}0.48 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.31}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.34} & \cellcolor[HTML]{C0C0C0}0.36 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{EFEFEF}Daytime   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.37}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.41} & \cellcolor[HTML]{EFEFEF}0.47 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.31}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.33} & \cellcolor[HTML]{EFEFEF}0.35 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{C0C0C0}Sunset    & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.42}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.48} & \cellcolor[HTML]{C0C0C0}0.55 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.33}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.35} & \cellcolor[HTML]{C0C0C0}0.38 \\ \cline{2-8} 
\multicolumn{1}{|c|}{}                                   & \cellcolor[HTML]{EFEFEF}Night 1   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.45}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.55} & \cellcolor[HTML]{EFEFEF}0.55 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.34}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.39} & \cellcolor[HTML]{EFEFEF}0.40 \\ \cline{2-8} 
\multicolumn{1}{|c|}{\multirow{-5}{*}{\rotatebox[origin=c]{90}{Castro}}}    & \cellcolor[HTML]{C0C0C0}Night 2   & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.41}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.50} & \cellcolor[HTML]{C0C0C0}0.52 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.32}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.35} & \cellcolor[HTML]{C0C0C0}0.37 \\ \hline
\multicolumn{1}{l|}{}                                    & Average                           & \multicolumn{1}{c|}{\textbf{0.41}}                                  & \multicolumn{1}{c|}{0.45}                         & 0.46                         & \multicolumn{1}{c|}{\textbf{0.32}}                                  & \multicolumn{1}{c|}{0.35}                         & 0.38                         \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|cccc|cccc|}
\cline{2-10}
                                                 &                                   & \multicolumn{4}{c|}{Original Model}                                                                                                                                                                                 & \multicolumn{4}{c|}{Original Model with L-BAT}                                                                                                                                                                      \\ \cline{3-10} 
\multirow{-2}{*}{}                               & \multirow{-2}{*}{Video}           & \multicolumn{1}{c|}{AUC}                                   & \multicolumn{1}{c|}{TPR}                                   & \multicolumn{1}{c|}{FPR}                                   & \makecell{Avg. TP \\ Confidence}           & \multicolumn{1}{c|}{AUC}                                   & \multicolumn{1}{c|}{TPR}                                   & \multicolumn{1}{c|}{FPR}                          & \makecell{Avg. TP \\ Confidence}                    \\ \hline
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{C0C0C0}Daytime 1 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.83}          & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.94}          & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.29}} & \cellcolor[HTML]{C0C0C0}0.76 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.84}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.97}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.32} & \cellcolor[HTML]{C0C0C0}\textbf{0.93} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{EFEFEF}Daytime 2 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.87}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.97}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.24}} & \cellcolor[HTML]{EFEFEF}0.82 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.88}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.98}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.26} & \cellcolor[HTML]{EFEFEF}\textbf{0.95} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{C0C0C0}Afternoon & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.78}          & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.90}          & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.38}} & \cellcolor[HTML]{C0C0C0}0.72 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.79}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.97}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.44} & \cellcolor[HTML]{C0C0C0}\textbf{0.91} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{EFEFEF}Evening   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.78}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.87}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.34}} & \cellcolor[HTML]{EFEFEF}0.71 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.80}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.95}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.40} & \cellcolor[HTML]{EFEFEF}\textbf{0.91} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{C0C0C0}Night 1   & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.82}          & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.93}          & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.31}} & \cellcolor[HTML]{C0C0C0}0.76 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.83}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.97}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.36} & \cellcolor[HTML]{C0C0C0}\textbf{0.92} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-6}{*}{\rotatebox[origin=c]{90}{Shibuya}}}  & \cellcolor[HTML]{EFEFEF}Night 2   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.79}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.90}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.33}} & \cellcolor[HTML]{EFEFEF}0.73 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.81}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.96}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.37} & \cellcolor[HTML]{EFEFEF}\textbf{0.91} \\ \hline
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{C0C0C0}Daytime 1 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.91}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.97}          & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.20}} & \cellcolor[HTML]{C0C0C0}0.81 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.90}          & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.98}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.23} & \cellcolor[HTML]{C0C0C0}\textbf{0.96} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{EFEFEF}Daytime 2 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.92}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.95}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.15}} & \cellcolor[HTML]{EFEFEF}0.80 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.92}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.97}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.18} & \cellcolor[HTML]{EFEFEF}\textbf{0.95} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{C0C0C0}Daytime 3 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.93}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.99}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.21}} & \cellcolor[HTML]{C0C0C0}0.86 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.91}          & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.99}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.24} & \cellcolor[HTML]{C0C0C0}\textbf{0.97} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{EFEFEF}Night 1   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.91}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.95}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.17}} & \cellcolor[HTML]{EFEFEF}0.76 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.92}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.99}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.20} & \cellcolor[HTML]{EFEFEF}\textbf{0.94} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{C0C0C0}Night 2   & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.93}          & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.96}          & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.13}} & \cellcolor[HTML]{C0C0C0}0.77 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.94}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.99}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.16} & \cellcolor[HTML]{C0C0C0}\textbf{0.95} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-6}{*}{\rotatebox[origin=c]{90}{Broadway}}} & \cellcolor[HTML]{EFEFEF}Night 3   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.94}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.94}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.11}} & \cellcolor[HTML]{EFEFEF}0.78 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.94}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.97}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.15} & \cellcolor[HTML]{EFEFEF}\textbf{0.95} \\ \hline
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{C0C0C0}Sunrise   & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.94}          & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.94}          & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.07}} & \cellcolor[HTML]{C0C0C0}0.84 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.95}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.96}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.09} & \cellcolor[HTML]{C0C0C0}\textbf{0.95} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{EFEFEF}Daytime   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.94}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.92}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.05}} & \cellcolor[HTML]{EFEFEF}0.84 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.95}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.95}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.06} & \cellcolor[HTML]{EFEFEF}\textbf{0.94} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{C0C0C0}Sunset    & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.89}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.83}          & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.07}} & \cellcolor[HTML]{C0C0C0}0.82 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.89}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.86}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.08} & \cellcolor[HTML]{C0C0C0}\textbf{0.94} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{EFEFEF}Night 1   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.94}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.92}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.07}} & \cellcolor[HTML]{EFEFEF}0.82 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.94}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.95}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.08} & \cellcolor[HTML]{EFEFEF}\textbf{0.94} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-5}{*}{\rotatebox[origin=c]{90}{Castro}}}   & \cellcolor[HTML]{C0C0C0}Night 2   & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.94}          & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.92}          & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.07}} & \cellcolor[HTML]{C0C0C0}0.81 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.95}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.95}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.08} & \cellcolor[HTML]{C0C0C0}\textbf{0.94} \\ \hline
\multicolumn{1}{l|}{}                            & Average                           & \multicolumn{1}{c|}{\textbf{0.89}}                         & \multicolumn{1}{c|}{0.93}                         & \multicolumn{1}{c|}{\textbf{0.19}}                                  & 0.79                         & \multicolumn{1}{c|}{\textbf{0.89}}                                  & \multicolumn{1}{c|}{\textbf{0.96}}                                  & \multicolumn{1}{c|}{0.22}                         & \textbf{0.94}                                  \\ \cline{2-10} 
\end{tabular}
\begin{tabular}{c|c|cccc|cccc|}
\cline{2-10}
                                                 &                                   & \multicolumn{4}{c|}{Original Model}                                                                                                                                                               & \multicolumn{4}{c|}{Original Model with L-BAT}                                                                                                                                                                      \\ \cline{3-10} 
\multirow{-2}{*}{}                               & \multirow{-2}{*}{Video}           & \multicolumn{1}{c|}{AUC}                          & \multicolumn{1}{c|}{TPR}                          & \multicolumn{1}{c|}{FPR}                                   & \makecell{Avg. TP \\ Confidence}           & \multicolumn{1}{c|}{AUC}                                   & \multicolumn{1}{c|}{TPR}                                   & \multicolumn{1}{c|}{FPR}                          & \makecell{Avg. TP \\ Confidence}                    \\ \hline
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{C0C0C0}Daytime 1 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.62} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.35} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.10}} & \cellcolor[HTML]{C0C0C0}0.45 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.74}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.66}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.17} & \cellcolor[HTML]{C0C0C0}\textbf{0.67} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{EFEFEF}Daytime 2 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.62} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.35} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.09}} & \cellcolor[HTML]{EFEFEF}0.46 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.72}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.57}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.13} & \cellcolor[HTML]{EFEFEF}\textbf{0.71} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{C0C0C0}Afternoon & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.56} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.23} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.09}} & \cellcolor[HTML]{C0C0C0}0.44 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.66}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.51}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.18} & \cellcolor[HTML]{C0C0C0}\textbf{0.61} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{EFEFEF}Evening   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.58} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.25} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.09}} & \cellcolor[HTML]{EFEFEF}0.42 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.68}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.55}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.18} & \cellcolor[HTML]{EFEFEF}\textbf{0.63} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{C0C0C0}Night 1   & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.62} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.37} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.12}} & \cellcolor[HTML]{C0C0C0}0.45 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.74}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.67}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.19} & \cellcolor[HTML]{C0C0C0}\textbf{0.68} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-6}{*}{\rotatebox[origin=c]{90}{Shibuya}}}  & \cellcolor[HTML]{EFEFEF}Night 2   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.59} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.30} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.11}} & \cellcolor[HTML]{EFEFEF}0.44 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.71}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.64}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.19} & \cellcolor[HTML]{EFEFEF}\textbf{0.63} \\ \hline
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{C0C0C0}Daytime 1 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.66} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.37} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.05}} & \cellcolor[HTML]{C0C0C0}0.42 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.82}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.72}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.09} & \cellcolor[HTML]{C0C0C0}\textbf{0.70} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{EFEFEF}Daytime 2 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.62} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.27} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.03}} & \cellcolor[HTML]{EFEFEF}0.40 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.75}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.57}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.08} & \cellcolor[HTML]{EFEFEF}\textbf{0.67} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{C0C0C0}Daytime 3 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.63} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.31} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.04}} & \cellcolor[HTML]{C0C0C0}0.43 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.78}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.64}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.08} & \cellcolor[HTML]{C0C0C0}\textbf{0.70} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{EFEFEF}Night 1   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.65} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.36} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.06}} & \cellcolor[HTML]{EFEFEF}0.41 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.78}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.68}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.10} & \cellcolor[HTML]{EFEFEF}\textbf{0.71} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{C0C0C0}Night 2   & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.66} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.36} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.05}} & \cellcolor[HTML]{C0C0C0}0.41 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.81}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.71}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.09} & \cellcolor[HTML]{C0C0C0}\textbf{0.70} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-6}{*}{\rotatebox[origin=c]{90}{Broadway}}} & \cellcolor[HTML]{EFEFEF}Night 3   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.60} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.21} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.02}} & \cellcolor[HTML]{EFEFEF}0.40 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.73}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.51}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.05} & \cellcolor[HTML]{EFEFEF}\textbf{0.63} \\ \hline
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{C0C0C0}Sunrise   & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.65} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.34} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.03}} & \cellcolor[HTML]{C0C0C0}0.47 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.77}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.59}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.06} & \cellcolor[HTML]{C0C0C0}\textbf{0.71} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{EFEFEF}Daytime   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.60} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.21} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.01}} & \cellcolor[HTML]{EFEFEF}0.46 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.67}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.38}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.03} & \cellcolor[HTML]{EFEFEF}\textbf{0.69} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{C0C0C0}Sunset    & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.68} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.39} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.03}} & \cellcolor[HTML]{C0C0C0}0.51 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.77}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.60}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.07} & \cellcolor[HTML]{C0C0C0}\textbf{0.71} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{EFEFEF}Night 1   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.69} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.41} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.03}} & \cellcolor[HTML]{EFEFEF}0.48 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.80}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.66}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.06} & \cellcolor[HTML]{EFEFEF}\textbf{0.70} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-5}{*}{\rotatebox[origin=c]{90}{Castro}}}   & \cellcolor[HTML]{C0C0C0}Night 2   & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.69} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.40} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.03}} & \cellcolor[HTML]{C0C0C0}0.48 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.80}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.66}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.06} & \cellcolor[HTML]{C0C0C0}\textbf{0.70} \\ \hline
\multicolumn{1}{l|}{}                            & Average                           & \multicolumn{1}{c|}{0.63}                         & \multicolumn{1}{c|}{0.32}                         & \multicolumn{1}{c|}{\textbf{0.06}}                                  & 0.44                         & \multicolumn{1}{c|}{\textbf{0.75}}                                  & \multicolumn{1}{c|}{\textbf{0.61}}                                  & \multicolumn{1}{c|}{0.11}                         & \textbf{0.68}                                  \\ \cline{2-10} 
\end{tabular}
\begin{tabular}{c|c|cccc|cccc|}
\cline{2-10}
                                                 &                                   & \multicolumn{4}{c|}{Original Model}                                                                                                                                                               & \multicolumn{4}{c|}{Original Model with L-BAT}                                                                                                                                                                      \\ \cline{3-10} 
\multirow{-2}{*}{}                               & \multirow{-2}{*}{Video}           & \multicolumn{1}{c|}{AUC}                          & \multicolumn{1}{c|}{TPR}                          & \multicolumn{1}{c|}{FPR}                                   & \makecell{Avg. TP \\ Confidence}           & \multicolumn{1}{c|}{AUC}                                   & \multicolumn{1}{c|}{TPR}                                   & \multicolumn{1}{c|}{FPR}                          & \makecell{Avg. TP \\ Confidence}                    \\ \hline
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{C0C0C0}Daytime 1 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.63} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.37} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.11}} & \cellcolor[HTML]{C0C0C0}0.40 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.80}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.87}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.29} & \cellcolor[HTML]{C0C0C0}\textbf{0.63} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{EFEFEF}Daytime 2 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.60} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.29} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.09}} & \cellcolor[HTML]{EFEFEF}0.40 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.75}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.72}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.22} & \cellcolor[HTML]{EFEFEF}\textbf{0.63} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{C0C0C0}Afternoon & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.60} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.32} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.12}} & \cellcolor[HTML]{C0C0C0}0.37 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.78}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.91}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.40} & \cellcolor[HTML]{C0C0C0}\textbf{0.63} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{EFEFEF}Evening   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.61} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.33} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.11}} & \cellcolor[HTML]{EFEFEF}0.36 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.79}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.94}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.41} & \cellcolor[HTML]{EFEFEF}\textbf{0.64} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{C0C0C0}Night 1   & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.61} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.34} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.11}} & \cellcolor[HTML]{C0C0C0}0.39 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.80}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.88}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.31} & \cellcolor[HTML]{C0C0C0}\textbf{0.63} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-6}{*}{\rotatebox[origin=c]{90}{Shibuya}}}  & \cellcolor[HTML]{EFEFEF}Night 2   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.63} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.40} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.13}} & \cellcolor[HTML]{EFEFEF}0.38 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.80}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.94}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.38} & \cellcolor[HTML]{EFEFEF}\textbf{0.66} \\ \hline
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{C0C0C0}Daytime 1 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.53} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.08} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.02}} & \cellcolor[HTML]{C0C0C0}0.37 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.78}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.70}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.14} & \cellcolor[HTML]{C0C0C0}\textbf{0.53} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{EFEFEF}Daytime 2 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.53} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.07} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.01}} & \cellcolor[HTML]{EFEFEF}0.36 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.76}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.66}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.14} & \cellcolor[HTML]{EFEFEF}\textbf{0.52} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{C0C0C0}Daytime 3 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.52} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.05} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.01}} & \cellcolor[HTML]{C0C0C0}0.37 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.76}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.64}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.13} & \cellcolor[HTML]{C0C0C0}\textbf{0.53} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{EFEFEF}Night 1   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.54} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.10} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.02}} & \cellcolor[HTML]{EFEFEF}0.35 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.80}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.74}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.14} & \cellcolor[HTML]{EFEFEF}\textbf{0.59} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{C0C0C0}Night 2   & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.53} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.08} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.01}} & \cellcolor[HTML]{C0C0C0}0.35 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.79}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.70}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.13} & \cellcolor[HTML]{C0C0C0}\textbf{0.52} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-6}{*}{\rotatebox[origin=c]{90}{Broadway}}} & \cellcolor[HTML]{EFEFEF}Night 3   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.52} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.04} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.01}} & \cellcolor[HTML]{EFEFEF}0.35 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.72}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.51}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.08} & \cellcolor[HTML]{EFEFEF}\textbf{0.54} \\ \hline
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{C0C0C0}Sunrise   & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.54} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.09} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.01}} & \cellcolor[HTML]{C0C0C0}0.39 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.73}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.54}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.08} & \cellcolor[HTML]{C0C0C0}\textbf{0.55} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{EFEFEF}Daytime   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.54} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.08} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.01}} & \cellcolor[HTML]{EFEFEF}0.38 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.69}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.45}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.07} & \cellcolor[HTML]{EFEFEF}\textbf{0.60} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{C0C0C0}Sunset    & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.57} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.15} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.02}} & \cellcolor[HTML]{C0C0C0}0.40 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.79}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.69}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.12} & \cellcolor[HTML]{C0C0C0}\textbf{0.55} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{EFEFEF}Night 1   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.55} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.12} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.01}} & \cellcolor[HTML]{EFEFEF}0.36 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.78}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.66}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.11} & \cellcolor[HTML]{EFEFEF}\textbf{0.54} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-5}{*}{\rotatebox[origin=c]{90}{Castro}}}   & \cellcolor[HTML]{C0C0C0}Night 2   & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.56} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.12} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.01}} & \cellcolor[HTML]{C0C0C0}0.36 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.78}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.66}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.11} & \cellcolor[HTML]{C0C0C0}\textbf{0.55} \\ \hline
\multicolumn{1}{l|}{}                            & Average                           & \multicolumn{1}{c|}{0.57}                         & \multicolumn{1}{c|}{0.18}                         & \multicolumn{1}{c|}{\textbf{0.05}}                                  & 0.37                         & \multicolumn{1}{c|}{\textbf{0.77}}                                  & \multicolumn{1}{c|}{\textbf{0.72}}                                  & \multicolumn{1}{c|}{0.19}                         & \textbf{0.58}                                  \\ \cline{2-10} 
\end{tabular}
\begin{tabular}{c|c|cccc|cccc|}
\cline{2-10}
                                                 &                                   & \multicolumn{4}{c|}{Original Model}                                                                                                                                                               & \multicolumn{4}{c|}{Original Model with L-BAT}                                                                                                                                                                      \\ \cline{3-10} 
\multirow{-2}{*}{}                               & \multirow{-2}{*}{Video}           & \multicolumn{1}{c|}{AUC}                          & \multicolumn{1}{c|}{TPR}                          & \multicolumn{1}{c|}{FPR}                                   & \makecell{Avg. TP \\ Confidence}           & \multicolumn{1}{c|}{AUC}                                   & \multicolumn{1}{c|}{TPR}                                   & \multicolumn{1}{c|}{FPR}                          & \makecell{Avg. TP \\ Confidence}                    \\ \hline
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{C0C0C0}Daytime 1 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.64} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.47} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.17}} & \cellcolor[HTML]{C0C0C0}0.37 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.82}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.95}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.32} & \cellcolor[HTML]{C0C0C0}\textbf{0.76} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{EFEFEF}Daytime 2 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.65} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.47} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.14}} & \cellcolor[HTML]{EFEFEF}0.35 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.82}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.89}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.25} & \cellcolor[HTML]{EFEFEF}\textbf{0.77} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{C0C0C0}Afternoon & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.64} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.50} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.21}} & \cellcolor[HTML]{C0C0C0}0.38 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.77}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.91}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.36} & \cellcolor[HTML]{C0C0C0}\textbf{0.78} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{EFEFEF}Evening   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.67} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.54} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.20}} & \cellcolor[HTML]{EFEFEF}0.37 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.80}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.94}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.35} & \cellcolor[HTML]{EFEFEF}\textbf{0.79} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{C0C0C0}Night 1   & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.63} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.45} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.18}} & \cellcolor[HTML]{C0C0C0}0.39 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.80}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.91}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.32} & \cellcolor[HTML]{C0C0C0}\textbf{0.76} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-6}{*}{\rotatebox[origin=c]{90}{Shibuya}}}  & \cellcolor[HTML]{EFEFEF}Night 2   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.65} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.52} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.20}} & \cellcolor[HTML]{EFEFEF}0.38 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.80}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.94}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.34} & \cellcolor[HTML]{EFEFEF}\textbf{0.78} \\ \hline
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{C0C0C0}Daytime 1 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.68} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.46} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.09}} & \cellcolor[HTML]{C0C0C0}0.33 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.87}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.92}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.23} & \cellcolor[HTML]{C0C0C0}\textbf{0.77} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{EFEFEF}Daytime 2 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.69} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.47} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.08}} & \cellcolor[HTML]{EFEFEF}0.33 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.87}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.94}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.25} & \cellcolor[HTML]{EFEFEF}\textbf{0.75} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{C0C0C0}Daytime 3 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.67} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.42} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.07}} & \cellcolor[HTML]{C0C0C0}0.34 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.88}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.94}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.22} & \cellcolor[HTML]{C0C0C0}\textbf{0.75} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{EFEFEF}Night 1   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.67} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.45} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.09}} & \cellcolor[HTML]{EFEFEF}0.33 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.86}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.92}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.23} & \cellcolor[HTML]{EFEFEF}\textbf{0.78} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{C0C0C0}Night 2   & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.70} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.48} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.08}} & \cellcolor[HTML]{C0C0C0}0.33 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.88}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.94}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.22} & \cellcolor[HTML]{C0C0C0}\textbf{0.78} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-6}{*}{\rotatebox[origin=c]{90}{Broadway}}} & \cellcolor[HTML]{EFEFEF}Night 3   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.71} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.48} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.06}} & \cellcolor[HTML]{EFEFEF}0.34 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.89}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.93}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.21} & \cellcolor[HTML]{EFEFEF}\textbf{0.78} \\ \hline
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{C0C0C0}Sunrise   & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.72} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.49} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.05}} & \cellcolor[HTML]{C0C0C0}0.35 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.88}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.92}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.22} & \cellcolor[HTML]{C0C0C0}\textbf{0.77} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{EFEFEF}Daytime   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.73} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.53} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.07}} & \cellcolor[HTML]{EFEFEF}0.36 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.85}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.87}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.24} & \cellcolor[HTML]{EFEFEF}\textbf{0.81} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{C0C0C0}Sunset    & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.76} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.58} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.06}} & \cellcolor[HTML]{C0C0C0}0.36 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.90}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.96}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.25} & \cellcolor[HTML]{C0C0C0}\textbf{0.81} \\ \cline{2-10} 
\multicolumn{1}{|c|}{}                           & \cellcolor[HTML]{EFEFEF}Night 1   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.72} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.48} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.04}} & \cellcolor[HTML]{EFEFEF}0.35 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.91}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.94}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}0.20} & \cellcolor[HTML]{EFEFEF}\textbf{0.76} \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-5}{*}{\rotatebox[origin=c]{90}{Castro}}}   & \cellcolor[HTML]{C0C0C0}Night 2   & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.72} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.48} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.04}} & \cellcolor[HTML]{C0C0C0}0.35 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.90}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{0.94}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.20} & \cellcolor[HTML]{C0C0C0}\textbf{0.76} \\ \hline
\multicolumn{1}{l|}{}                            & Average                           & \multicolumn{1}{c|}{0.69}                         & \multicolumn{1}{c|}{0.49}                         & \multicolumn{1}{c|}{\textbf{0.11}}                                  & 0.35                         & \multicolumn{1}{c|}{\textbf{0.85}}                                  & \multicolumn{1}{c|}{\textbf{0.93}}                                  & \multicolumn{1}{c|}{0.26}                         & \textbf{0.77}                                  \\ \cline{2-10} 
\end{tabular}
